A case study of algorithm selection for the traveling thief problem

Many real-world problems are composed of several interacting components. In order to facilitate research on such interactions, the Traveling Thief Problem (TTP) was created in 2013 as the combination of two well-understood combinatorial optimization problems. With this article, we contribute in four ways. First, we create a comprehensive dataset that comprises the performance data of 21 TTP algorithms on the full original set of 9720 TTP instances. Second, we define 55 characteristics for all TPP instances that can be used to select the best algorithm on a per-instance basis. Third, we use these algorithms and features to construct the first algorithm portfolios for TTP, clearly outperforming the single best algorithm. Finally, we study which algorithms contribute most to this portfolio.

==> tikz/as.tex <==
\tikzstyle{activity}=[rectangle, draw=black, rounded corners, text centered, text width=8em, fill=white, drop shadow]
\tikzstyle{data}=[rectangle, draw=black, text centered, fill=black!10, text width=8em, drop shadow]
\tikzstyle{myarrow}=[->, thick]
\begin{tikzpicture}[align=center,node distance=3.9cm]
	%PreProcessing
	%\node (PreSolving) [activity, right of=Instance] {Run Pre-Solving Schedule};
	\node (Features) [activity] {Compute Instance Features};
	\node (Instance) [data, above of=Features, yshift=-2.3cm] {Instance};
	\node (Select) [activity, right of=Features] {Select Algorithm}; 
	\node (Solve) [activity, right of=Select] {Solve Instance with Algorithm}; 
	\node (Portfolio) [data, above of=Select, yshift=-2.3cm] {Algorithm Portfolio};
	
	\draw[myarrow] (Instance) -- (Features);
	%\draw[myarrow] (PreSolving) -- (Features);
	\draw[myarrow] (Features) -- (Select);
	\draw[myarrow] (Select) -- (Solve);
	\draw[myarrow] (Portfolio) -- (Select);
	%\draw[myarrow] (Portfolio) -- (PreSolving);
	
\end{tikzpicture}
